Efficient Bayesian Optimal Experimental Design for Expensive Computational Models over Finite Design Sets

Bayesian calibration is a powerful framework for identifying parameters in complex and large-scale computational models. However, when there is insufficient or poorly suited data for the calibration process, significant uncertainty about the identified parameters remains. This uncertainty can hinder effective decision-making and understanding of the system. In many applications, the experiment that generates the data can be influenced by design variables, such as sensor placements, loading conditions, or test configurations. Often, however, these design variables can not be chosen arbitrarily but only from a finite set of possible experimental designs. We propose an adaptive algorithm for Bayesian optimal experimental design over a finite design set, specifically tailored for applications involving expensive computational models. The method integrates an accelerated nested Monte Carlo estimator that reuses parameter samples to reduce model evaluations. Additionally, it employs common random numbers and Rao--Blackwellization to reduce variance in pairwise expected information gain comparisons. To support decision-making within the algorithm, we estimate the probability that one design outperforms another using bootstrap sampling. Starting with small sample sizes, the algorithm iteratively eliminates inferior designs based on these probabilistic comparisons, allocating additional computational effort only to promising candidates until a single design remains. The resulting approach achieves high reliability at substantially reduced computational cost, making it well-suited for large-scale engineering applications.

==> specimen_geometry.tex <==
\pgfmathsetlengthmacro{\figunit}{\textwidth/63}

\begin{tikzpicture}[
    x=\figunit,
    y=\figunit,
    line cap=round,
    line join=round,
    >={Stealth[length=1.6ex]}
]


\path[use as bounding box] (-6.5,-3.5) rectangle (56.5,21.5);

% ==================================================
% PARAMETERS
% ==================================================
\def\H{20}      % total height = 2.0 mm
\def\L{55}      % total length = 5.5 mm
\def\Wv{5}      % vertical width = 5 cells
\def\Hb{5}      % lower block height = 5 cells
\def\Hr{2}      % right arm thickness = 2 cells
\def\Xs{25}     % step position

\definecolor{meshgray}{RGB}{100,100,100}
\definecolor{fillgray}{RGB}{232,232,232}
\definecolor{loadmagenta}{RGB}{190,50,155}
\definecolor{ptorange}{RGB}{252,166,54}

% ==================================================
% FILLS
% ==================================================

% lower horizontal block
\fill[fillgray] (0,0) rectangle (\Xs,\Hb);

% lower-left part of vertical leg
\fill[fillgray] (0,0) rectangle (\Wv,\Hb);

% upper part of the vertical leg
\fill[fillgray] (0,\Hb) rectangle (\Wv,\H);

% right thin arm
\fill[fillgray] (\Xs,\Hb-\Hr) rectangle (\L,\Hb);

% ==================================================
% MESH
% ==================================================

% bottom block to the right of the vertical leg
\foreach \x in {\Wv,\numexpr\Wv+1\relax,...,\Xs} {
    \draw[meshgray, line width=0.22pt] (\x,0) -- (\x,\Hb);
}
\foreach \y in {0,1,...,\Hb} {
    \draw[meshgray, line width=0.22pt] (\Wv,\y) -- (\Xs,\y);
}

% full vertical leg
\foreach \x in {0,1,...,\Wv} {
    \draw[meshgray, line width=0.22pt] (\x,0) -- (\x,\H);
}
\foreach \y in {0,1,...,\H} {
    \draw[meshgray, line width=0.22pt] (0,\y) -- (\Wv,\y);
}

% right arm
\foreach \x in {\Xs,\numexpr\Xs+1\relax,...,\L} {
    \draw[meshgray, line width=0.22pt] (\x,\Hb-\Hr) -- (\x,\Hb);
}
\foreach \y in {\numexpr\Hb-\Hr\relax,\numexpr\Hb-\Hr+1\relax,\Hb} {
    \draw[meshgray, line width=0.22pt] (\Xs,\y) -- (\L,\y);
}

% ==================================================
% OUTER CONTOUR
% ==================================================
\draw[meshgray, line width=0.35pt]
    (0,0) --
    (\Xs,0) --
    (\Xs,\Hb-\Hr) --
    (\L,\Hb-\Hr) --
    (\L,\Hb) --
    (\Wv,\Hb) --
    (\Wv,\H) --
    (0,\H) -- cycle;

% ==================================================
% HATCH AT THE TOP
% ==================================================
\draw[meshgray, line width=0.35pt] (0,\H) -- (\Wv,\H);
\foreach \x in {0,0.5,...,5} {
    \draw[black, line width=0.35pt] (\x,\H) -- ++(0.6,0.6);
}

% ==================================================
% ORANGE POINTS
% ==================================================
\fill[ptorange] (0,0) circle (0.3);
\fill[ptorange] (\Wv,\Hb) circle (0.25);
\fill[ptorange] (\Xs,0) circle (0.25);
\fill[ptorange] (\Xs,\Hb-\Hr) circle (0.25);
\fill[ptorange] (\L,\Hb-\Hr) circle (0.25);
\fill[ptorange] (\L,\Hb) circle (0.25);

% ==================================================
% DIMENSIONS
% ==================================================

% vertical dimension
\draw[dashed, line width=0.3pt] (-3.1,0) -- (-0.4,0);
\draw[dashed, line width=0.3pt] (-3.1,\H) -- (-0.4,\H);
\draw[latex-latex, line width=0.45pt] (-2.9,0) -- (-2.9,\H);
\node[rotate=90] at (-3.5,10) {$2\ \mathrm{mm}$};

% horizontal dimension
\draw[dashed, line width=0.3pt] (0,-3.1) -- (0,-0.4);
\draw[dashed, line width=0.3pt] (\L,-3.1) -- (\L,\Hb-\Hr-0.4);
\draw[latex-latex, line width=0.45pt] (0,-2.9) -- (\L,-2.9);
\node at (27.5,-2.25) {$5.5\ \mathrm{mm}$};

% ==================================================
% LOAD ARROWS
% ==================================================

% left arrows
\foreach \yy in {8,9,10} {
    \draw[loadmagenta, line width=0.55pt, -latex] (\Wv+1.8,\yy) -- (\Wv,\yy);
}
\node[anchor=west] at (\Wv+1.8,9.0) {$\xib_1,\xib_2,\xib_3,\xib_4$};

% middle arrows
\foreach \xx in {19, 20, 21} {
    \draw[loadmagenta, line width=0.55pt, -latex] (\xx,\Hb+1.8) -- (\xx,\Hb);
}
\node at (20.0,7.6) {$\xib_5,\xib_6,\xib_7,\xib_8$};

% right arrows
\foreach \xx in {50,51,52} {
    \draw[loadmagenta, line width=0.55pt, -latex] (\xx,\Hb+1.8) -- (\xx,\Hb);
}
\node at (50.8,7.6) {$\xib_9,\xib_{10},\xib_{11},\xib_{12}$};

% ==================================================
% LOCAL AXES
% ==================================================
\begin{scope}[shift={(50.8,19.8)}]
    \draw[-latex, line width=0.45pt] (0,0) -- (2.0,0);
    \draw[-latex, line width=0.45pt] (0,0) -- (0,-1.8);
    \node[anchor=west] at (2.25,0.02) {$z$};
    \node[anchor=north] at (0,-2.0) {$y$};
\end{scope}

\end{tikzpicture}
